Non-conserved dynamics of steps on vicinal surfaces during electromigration-induced step bunching

We report new results on the non-conserved dynamics of parallel steps on vicinal surfaces in the case of sublimation with electromigration and step-step interactions. The derived equations are valid in the quasistatic approximation and in the limit $f^{-1}\gg l_D\gg l_{\pm} \gg l_i$, where $f$ is the inverse electromigration length, $l_D$ the diffusion length, $l_{\pm}$ the kinetic lengths and $l_i$ the terrace widths. The coupling between crystal sublimation and step-step interactions induces non-linear, non-conservative terms in the equations of motion. Depending on the initial conditions, this leads to interrupted coarsening, anticoarsening of step bunches or periodic switching between step trains of different numbers of bunches.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

